Profunctor optics and traversals

Optics are bidirectional accessors of data structures; they provide a powerful abstraction of many common data transformations. This abstraction is compositional thanks to a representation in terms of profunctors endowed with an algebraic structure called Tambara module. There exists a general definition of optic in terms of coends that, after some elementary application of the Yoneda lemma, particularizes in each one of the basic optics. Traversals used to be the exception; we show an elementary derivation of traversals and discuss some other new derivations for optics. We relate our characterization of traversals to the previous ones showing that the coalgebras of a comonad that represents and split into shape and contents are traversable functors. The representation of optics in terms of profunctors has many different proofs in the literature; we discuss two ways of proving it, generalizing both to the case of mixed optics for an arbitrary action. Categories of optics can be seen as Eilenberg-Moore categories for a monad described by Pastro and Street. This gives us two different approaches to composition between profunctor optics of different families: using distributive laws between the monads defining them, and using coproducts of monads. The second one is the one implicitly used in Haskell programming; but we show that a refinement of the notion of optic is required in order to model it faithfully. We provide experimental implementations of a library of optics in Haskell and partial Agda formalizations of the profunctor representation theorem.

==> diag.sty <==
\ProvidesPackage{diag}

% Package taken from Dan Marsden

\RequirePackage{tikz}

\newcommand{\catstyle}[2]{
\tikzset{#1/.style={color=#2}}
}

\newcommand{\catccol}{blue!20}
\newcommand{\catcpcol}{blue!50}
\newcommand{\catcppcol}{blue!80}
\newcommand{\catcopcol}{blue!75}

\newcommand{\catdcol}{green!20}
\newcommand{\catdpcol}{green!50}
\newcommand{\catdppcol}{green!80}
\newcommand{\catdopcol}{green!75}

\newcommand{\catecol}{orange!20}
\newcommand{\catepcol}{orange!50}
\newcommand{\cateppcol}{orange!80}
\newcommand{\cateopcol}{orange!75}

\newcommand{\cattermcol}{yellow!20}
\newcommand{\catsetcol}{red!20}
\newcommand{\catsetopcol}{red!75}

\catstyle{catc}{\catccol}
\catstyle{catc'}{\catcpcol}
\catstyle{catc''}{\catcppcol}
\catstyle{catcop}{\catcopcol}

\catstyle{catd}{\catdcol}
\catstyle{catd'}{\catdpcol}
\catstyle{catd''}{\catdppcol}
\catstyle{catdop}{\catdopcol}

\catstyle{cate}{\catecol}
\catstyle{cate'}{\catepcol}
\catstyle{cate''}{\cateppcol}
\catstyle{cateop}{\cateopcol}

\catstyle{catterm}{\cattermcol}
\catstyle{catset}{\catsetcol}
\catstyle{catsetop}{\catsetopcol}

\tikzset{dot/.style={circle,draw=black,fill=black,minimum size=1mm,inner sep=0mm}}
\tikzset{region/.style={rectangle,draw=black,fill=black!10, rounded corners}}

\pgfdeclarelayer{background}
\pgfsetlayers{background,main}

\newcommand{\strbounds}[2]{
 \path[use as bounding box, clip] (0,0) rectangle (#1,#2) }

% Bounding box macro that does not interfere with
% the current bounding box
\newcommand{\diagbb}[2]{
 \node[rectangle, minimum width=#1, minimum height=#2, opacity=1] (cbb) {}
}

\newcommand{\strnat}[1]{
 \coordinate[dot] (tmp) at (#1)
}

\newcommand{\strlabu}[2]{
 \node at ($(#1) + (0,0.5)$) {#2}}

\newcommand{\strlabd}[2]{
 \node at ($(#1) + (0,-0.5)$) {#2}}

\newcommand{\strlabr}[2]{
 \node at ($(#1) + (0.5,0)$) {#2}}

\newcommand{\strlabl}[2]{
 \node at ($(#1) + (-0.5,0)$) {#2}}

\newcommand{\strlabur}[2]{
 \node at ($(#1) + (0.5,0.5)$) {#2}}

\newcommand{\strlabul}[2]{
 \node at ($(#1) + (-0.5,0.5)$) {#2}}

\newcommand{\strlabdr}[2]{
 \node at ($(#1) + (0.5,-0.5)$) {#2}}

\newcommand{\strlabdl}[2]{
 \node at ($(#1) + (-0.5,-0.5)$) {#2}}

\newcommand{\fillall}[1]{
 \fill[#1] (current bounding box.south west) rectangle (current bounding box.north east)
}

\newcommand{\fillwest}[3]{
 \fill[#1] (#2) -- (#3) -- (current bounding box.north west) -- (current bounding box.south west) -- cycle
}

\newcommand{\zeromor}[4]{
 \fill[#4] (#1.south west) rectangle (#1.north east);
 \fill[#3] (#1.south west) rectangle (#1.north);
 \draw (#1.south) to node{#2} (#1.north);
}
\newcommand{\singlemor}[6]{
\path (#1.center) coordinate (#1-mor);
\fill[#5] (#1.south west) rectangle (#1.north);
\fill[#6] (#1.south) rectangle (#1.north east);
\draw (#1.south) to node[right]{#3} (#1-mor) to node[right]{#4} (#1.north);
\strnat{#1-mor};
\strlabl{#1-mor}{#2}
}
\newcommand{\doublemor}[8]{
\path coordinate (#1-mor1) at ($(#1.south)!0.333!(#1.north)$) 
      coordinate (#1-mor2) at ($(#1.south)!0.666!(#1.north)$);
\fill[#7] (#1.south west) rectangle (#1.north);
\fill[#8] (#1.south) rectangle (#1.north east);
\draw (#1.south) to node{#4} (#1-mor1) to node{#5} (#1-mor2) to node{#6} (#1.north);
\strnat{#1-mor1};
\strlabr{#1-mor1}{#2};
\strnat{#1-mor2};
\strlabr{#1-mor2}{#3}
}

\newcommand{\catdiag}[1]{
 \begin{tikzpicture}[auto, x=0.5cm, y=0.5cm]
  \path[use as bounding box] (0,0) rectangle (4,4);
  \fillall{#1};
 \end{tikzpicture}
}

\newcommand{\funcdiag}[3]{
 \begin{tikzpicture}[auto, x=0.5cm, y=0.5cm]
  \path[use as bounding box] (0,0) rectangle (4,4);
  \fillall{#3};
  \fillwest{#2}{current bounding box.south}{current bounding box.north};
  \draw (current bounding box.south) to node{#1} (current bounding box.north);
 \end{tikzpicture}
}

\newcommand{\natdiag}[5]{
 \begin{tikzpicture}[auto, x=0.5cm, y=0.5cm]
  \path[use as bounding box] (0,0) rectangle (4,4);
  \fillall{#5};
  \fillwest{#4}{current bounding box.south}{current bounding box.north};
  \singlemor{current bounding box}{#1}{#2}{#3}{#4}{#5};
 \end{tikzpicture}
}

\newcommand{\drawnatu}[6]{
\begin{tikzpicture}[scale=0.5]
\path
 +(1,1) coordinate[label=above:#5] (tr)
 +(0,1) coordinate[label=above:#3] (tl)
 +(-1,-1) coordinate[label=below:#4] (bl)
 +(0,-1) coordinate[label=below:#2] (br);
\draw[name path=vert] (br) -- (tl);
\draw[name path=curv] (bl) to[out=90, in=-90] (tr);
\path[name intersections={of=vert and curv}] coordinate[dot, label=-45:#1] (cell) at (intersection-1);
\begin{pgfonlayer}{background}
\fill[catd] ($(bl) + (-#6,0)$) rectangle (tl);
\fill[catd'] ($(tr) + (#6,0)$) rectangle (br);
\begin{scope}
\clip ($(bl) + (-#6,0)$) rectangle (tl);
\fill[catc] (bl) to[out=90, in=-90] (tr) -- ++(#6,0) -- ++(0,-2) -- cycle;
\end{scope}
\begin{scope}
\clip ($(tr) + (#6,0)$) rectangle (br);
\fill[catc'] (bl) to[out=90, in=-90] (tr) -- ++(#6,0) -- ++(0,-2) -- cycle;
\end{scope}
\end{pgfonlayer}
\end{tikzpicture}
}

\newcommand{\drawnatd}[6]{
\begin{tikzpicture}[scale=0.5]
\path
 +(-1,1) coordinate[label=above:#4] (tl)
 +(0,1) coordinate[label=above:#3] (tr)
 +(0,-1) coordinate[label=below:#2] (bl)
 +(1,-1) coordinate[label=below:#5] (br);
\draw[name path=vert] (bl) -- (tr);
\draw[name path=curv] (br) to[out=90, in=-90] (tl);
\path[name intersections={of=vert and curv}] coordinate[dot, label=-135:#1] (cell) at (intersection-1);
\begin{pgfonlayer}{background}
\fill[catc] ($(tl) + (-#6,0)$) rectangle (bl);
\fill[catd'] (tr) rectangle ($(br) + (#6,0)$);
\begin{scope}
\clip ($(tl) + (-#6,0)$) rectangle (bl);
\fill[catd] (br) to[out=90, in=-90] (tl) -- ++(2,0) -- cycle;
\end{scope}
\begin{scope}
\clip (tr) rectangle ($(br) + (#6,0)$);
\fill[catc'] (br) to[out=90, in=-90] (tl) -- ++(0,-2) -- cycle;
\end{scope}
\end{pgfonlayer}
\end{tikzpicture}
}

\newcommand{\upforkl}[6]{
\begin{tikzpicture}[scale=0.5]
\path coordinate[dot, label={[label distance=0.25cm]right:\ensuremath{#1}}] (sigma) 
 ++(-2,1) coordinate[dot, label=below:\ensuremath{#2}] (epsilon) ++(-1,-1) coordinate (a)
 ++(0,-0.5) coordinate[label=below:\ensuremath{#5}] (bl)
 (sigma) ++(1,1.5) coordinate[label=above:\ensuremath{#6}] (tr)
 (sigma) ++(0,1.5) coordinate[label=above:\ensuremath{#4}] (tl)
 (sigma) ++(0,-0.5) coordinate[label=below:\ensuremath{#3}] (br);
\draw (tr) to[out=-90, in=0] (sigma) to[out=180, in=0] (epsilon) to[out=180, in=90] (a) -- (bl);
\draw (br) -- (tl);
\begin{pgfonlayer}{background}
\fill[catd] ($(bl) + (-1,0)$) rectangle (tl);
\fill[catd'] ($(tr) + (1,0)$) rectangle (br);
\begin{scope}
\clip ($(bl) + (-1,0)$) rectangle (tl);
\fill[catc] (tr) to[out=-90, in=0] (sigma) to[out=180, in=0] (epsilon) to[out=180, in=90] (a) -- (bl) -- ++(5,0) -- ++(0,2) -- cycle;
\end{scope}
\begin{scope}
\clip ($(tr) + (1,0)$) rectangle (br);
\fill[catc'] (tr) to[out=-90, in=0] (sigma) to[out=180, in=0] (epsilon) to[out=180, in=90] (a) -- (bl) -- ++(5,0) -- ++(0,2) -- cycle;
\end{scope}
\end{pgfonlayer}
\end{tikzpicture}
}

\newcommand{\upforkr}[6]{
\begin{tikzpicture}[scale=0.5]
\path coordinate[dot, label={[label distance=0.25cm]left:\ensuremath{#1}}] (sigma) 
 ++(2,1) coordinate[dot, label=below:\ensuremath{#2}] (epsilon) ++(1,-1) coordinate (a) 
 ++(0, -0.5) coordinate[label=below:\ensuremath{#6}] (br)
 (sigma) ++(-1, 1.5) coordinate[label=above:\ensuremath{#5}] (tl)
 (sigma) ++(0, 1.5) coordinate[label=above:\ensuremath{#4}] (tr)
 (sigma) ++(0, -0.5) coordinate[label=below:\ensuremath{#3}] (bl);
\draw (tl) to[out=-90, in=180] (sigma) to[out=0, in=180] (epsilon) to[out=0, in=90] (a) -- (br);
\draw (bl) -- (sigma) -- (tr);
\begin{pgfonlayer}{background}
\fill[catc] ($(tl) + (-1,0)$) rectangle (bl);
\fill[catc'] (tr) rectangle ($(br) + (1,0)$);
\begin{scope}
\clip ($(tl) + (-1,0)$) rectangle (bl);
\fill[catd] (tl) to[out=-90, in=180] (sigma) to[out=0, in=180] (epsilon) to[out=0, in=90] (a) -- (br) 
 -- ++(1,0) -- ++(0,2) -- cycle;
\end{scope}
\begin{scope}
\clip (tr) rectangle ($(br) + (1,0)$);
\fill[catd'] (tl) to[out=-90, in=180] (sigma) to[out=0, in=180] (epsilon) to[out=0, in=90] (a) -- (br) 
 -- ++(1,0) -- ++(0,2) -- cycle;
\end{scope}
\end{pgfonlayer}
\end{tikzpicture}
}

\newcommand{\downforkr}[6]{
\begin{tikzpicture}[scale=0.5]
\path coordinate[dot, label={[label distance=0.25cm]left:\ensuremath{#1}}] (sigma) 
 ++(2,-1) coordinate[dot, label=above:\ensuremath{#2}] (eta) ++(1,1) coordinate (a) 
 ++(0,0.5) coordinate[label=above:\ensuremath{#6}] (tr)
 (sigma) ++(-1,-1.5) coordinate[label=below:\ensuremath{#5}] (bl)
 (sigma) ++(0, 0.5) coordinate[label=above:\ensuremath{#4}] (tl)
 (sigma) ++(0, -1.5) coordinate[label=below:\ensuremath{#3}] (br);
\draw (bl) to[out=90, in=180] (sigma) to[out=0, in=180] (eta) to[out=0, in=-90] (a) -- (tr);
\draw (br) -- (sigma) -- (tl);
\begin{pgfonlayer}{background}
\fill[catd] ($(bl) + (-1,0)$) rectangle (tl);
\fill[catd'] ($(tr) + (1,0)$) rectangle (br);
\begin{scope}
\clip ($(bl) + (-1,0)$) rectangle (tl);
\fill[catc] (bl) to[out=90, in=180] (sigma) to[out=0, in=180] (eta) to[out=0, in=-90] (a) -- (tr) -- ++(1,0) -- ++(0,-2) -- cycle;
\end{scope}
\begin{scope}
\clip ($(tr) + (1,0)$) rectangle (br);
\fill[catc'] (bl) to[out=90, in=180] (sigma) to[out=0, in=180] (eta) to[out=0, in=-90] (a) -- (tr) -- ++(1,0) -- ++(0,-2) -- cycle;
\end{scope}
\end{pgfonlayer}
\end{tikzpicture}
}

\newcommand{\downforkl}[6]{
\begin{tikzpicture}[scale=0.5]
\path coordinate[dot, label={[label distance=0.25cm]right:\ensuremath{#1}}] (sigma) 
 ++(-2,-1) coordinate[dot, label=above:\ensuremath{#2}] (eta) ++(-1,1) coordinate (a) 
 ++(0,0.5) coordinate[label=above:\ensuremath{#5}] (tl)
 (sigma) ++(1,-1.5) coordinate[label=below:\ensuremath{#6}] (br)
 (sigma) ++(0, 0.5) coordinate[label=above:\ensuremath{#4}] (tr)
 (sigma) ++(0, -1.5) coordinate[label=below:\ensuremath{#3}] (bl);
\draw (br) to[out=90, in=0] (sigma) to[out=180, in=0] (eta) to[out=180, in=-90] (a) -- (tl);
\draw (bl) -- (sigma) -- (tr);
\begin{pgfonlayer}{background}
\fill[catc] ($(tl) + (-1,0)$) rectangle (bl);
\fill[catc'] ($(br) + (1,0)$) rectangle (tr);
\begin{scope}
\clip ($(tl) + (-1,0)$) rectangle (bl);
\fill[catd] (br) to[out=90, in=0] (sigma) to[out=180, in=0] (eta) to[out=180, in=-90] (a) -- (tl) -- ++(5,0) -- ++(0,-2) -- cycle;
\end{scope}
\begin{scope}
\clip ($(br) + (1,0)$) rectangle (tr);
\fill[catd'] (br) to[out=90, in=0] (sigma) to[out=180, in=0] (eta) to[out=180, in=-90] (a) -- (tl) -- ++(5,0) -- ++(0,-2) -- cycle;
\end{scope}
\end{pgfonlayer}
\end{tikzpicture}
}

\newcommand{\upfork}[6]{
\begin{tikzpicture}[scale=0.5]
\path coordinate[label=below:\ensuremath{#2}] (b) ++(0,#6) coordinate[dot, label=-45:\ensuremath{#1}] (cell)
 +(-2,1) coordinate[label=above:\ensuremath{#4}] (tl)
 +(0,1) coordinate[label=above:\ensuremath{#3}] (tm)
 +(2,1) coordinate[label=above:\ensuremath{#5}] (tr);
\draw (b) -- (cell) -- (tm)
      (tl) to[out=-90, in=180] (cell) to[out=0, in=-90] (tr);
\begin{pgfonlayer}{background}
\fill[catc] ($(b) + (-3,0)$) rectangle (tm);
\fill[catc'] ($(b) + (3,0)$) rectangle (tm);
\begin{scope}
\clip ($(b) + (-3,0)$) rectangle (tm);
\fill[catd] (tl) to[out=-90, in=180] (cell) to[out=0, in=-90] (tr) -- cycle;
\end{scope}
\begin{scope}
\clip ($(b) + (3,0)$) rectangle (tm);
\fill[catd'] (tl) to[out=-90, in=180] (cell) to[out=0, in=-90] (tr) -- cycle;
\end{scope}
\end{pgfonlayer}
\end{tikzpicture}
}

\newcommand{\downfork}[6]{
\begin{tikzpicture}[scale=0.5]
\path coordinate[label=above:\ensuremath{#3}] (t) ++(0,-#6) coordinate[dot, label=45:\ensuremath{#1}] (cell)
 +(-2,-1) coordinate[label=below:\ensuremath{#4}] (bl)
 +(0,-1) coordinate[label=below:\ensuremath{#2}] (bm)
 +(2,-1) coordinate[label=below:\ensuremath{#5}] (br);
\draw (bm) -- (cell) -- (t)
 (bl) to[out=90, in=180] (cell) to[out=0, in=90] (br);
\begin{pgfonlayer}{background}
\fill[catd] ($(t) + (-3,0)$) rectangle (bm);
\fill[catd'] ($(t) + (3,0)$) rectangle (bm);
\begin{scope}
\clip ($(t) + (-3,0)$) rectangle (bm);
\fill[catc] (bl) to[out=90, in=180] (cell) to[out=0, in=90] (br) -- cycle;
\end{scope}
\begin{scope}
\clip ($(t) + (3,0)$) rectangle (bm);
\fill[catc'] (bl) to[out=90, in=180] (cell) to[out=0, in=90] (br) -- cycle;
\end{scope}
\end{pgfonlayer}
\end{tikzpicture}
}

\newcommand{\slideaex}[6]{
\begin{tikzpicture}[scale=0.5]
\path coordinate[dot, label=below:#2] (epsilon)
 +(-2,-1) coordinate[label=below:\ensuremath{#3}] (bl)
 +(2,-1) coordinate[label=below:\ensuremath{#4}] (br)
 (bl) ++(1,0) coordinate[label=below:\ensuremath{#5}] (bm)
 (epsilon) ++(-1,1) coordinate[label=above:\ensuremath{#6}] (t);
\draw[name path=vert] (bm) -- (t);
\draw[name path=curv] (bl) to[out=90, in=180] (epsilon) to[out=0, in=90] (br);
\path[name intersections={of=vert and curv}] coordinate[dot, label=135:#1] (sigma) at (intersection-1);
\begin{pgfonlayer}{background}
\fill[catd] ($(bl) + (-1,0)$) rectangle (t);
\fill[catd'] ($(br) + (1,0)$) rectangle (t);
\begin{scope}
\clip ($(bl) + (-1,0)$) rectangle (t);
\fill[catc] (bl) to[out=90, in=180] (epsilon) to[out=0, in=90] (br) -- cycle;
\end{scope}
\begin{scope}
\clip ($(br) + (1,0)$) rectangle (t);
\fill[catc'] (bl) to[out=90, in=180] (epsilon) to[out=0, in=90] (br) -- cycle;
\end{scope}
\end{pgfonlayer}
\end{tikzpicture}
}

\newcommand{\slidea}[1]{
 \slideaex{#1}{$\epsilon$}{catc}{catc}{catd}{catd}
}

\newcommand{\slidebex}[6]{
\begin{tikzpicture}[scale=0.5]
\path coordinate[dot, label=below:#2] (epsilon)
 +(-2,-1) coordinate[label=below:\ensuremath{#3}] (bl)
 +(2,-1) coordinate[label=below:\ensuremath{#4}] (br)
 (br) +(-1,0) coordinate[label=below:\ensuremath{#5}] (bm)
 (epsilon) +(1,1) coordinate[label=above:\ensuremath{#6}] (t);
\draw[name path=vert] (bm) -- (t);
\draw[name path=curv] (bl) to[out=90, in=180] (epsilon) to[out=0, in=90] (br);
\path[name intersections={of=vert and curv}] coordinate[dot, label=45:#1] (sigma) at (intersection-1);
\begin{pgfonlayer}{background}
\fill[catd] ($(bl) + (-1,0)$) rectangle (t);
\fill[catd'] ($(br) + (1,0)$) rectangle (t);
\begin{scope}
\clip ($(bl) + (-1,0)$) rectangle (t);
\fill[catc] (bl) to[out=90, in=180] (epsilon) to[out=0, in=90] (br) -- cycle;
\end{scope}
\begin{scope}
\clip ($(br) + (1,0)$) rectangle (t);
\fill[catc'] (bl) to[out=90, in=180] (epsilon) to[out=0, in=90] (br) -- cycle;
\end{scope}
\end{pgfonlayer}
\end{tikzpicture}
}

\newcommand{\slideb}[1]{
 \slidebex{#1}{$\epsilon$}{catc}{catc}{catd}{catd}
}

\newcommand{\slidecex}[6]{
\begin{tikzpicture}[scale=0.5]
\path coordinate[dot, label=above:#2] (eta)
 +(-2,1) coordinate[label=above:\ensuremath{#3}] (tl)
 +(2,1) coordinate[label=above:\ensuremath{#4}] (tr)
 (tl) ++(1,0) coordinate[label=above:\ensuremath{#6}] (tm)
 (eta) ++(-1,-1) coordinate[label=below:\ensuremath{#5}] (b);
\draw[name path=vert] (b) -- (tm);
\draw[name path=curv] (tl) to[out=-90, in=180] (eta) to[out=0, in=-90] (tr);
\path[name intersections={of=vert and curv}] coordinate[dot, label=-135:#1] (sigma) at (intersection-1);
\begin{pgfonlayer}{background}
\fill[catc] ($(tl) + (-1,0)$) rectangle (b);
\fill[catc'] (tm) rectangle ($(tr) + (1,-2)$);
\begin{scope}
\clip ($(tl) + (-1,0)$) rectangle (b);
\fill[catd] (tl) to[out=-90, in=180] (eta) to[out=0, in=-90] (tr) -- cycle;
\end{scope}
\begin{scope}
\clip (tm) rectangle ($(tr) + (1,-2)$);
\fill[catd'] (tl) to[out=-90, in=180] (eta) to[out=0, in=-90] (tr) -- cycle;
\end{scope}
\end{pgfonlayer}
\end{tikzpicture}
}

\newcommand{\slidec}[1]{
 \slidecex{#1}{$\eta$}{catc}{catc}{catd}{catd}
}

\newcommand{\slidedex}[6]{
\begin{tikzpicture}[scale=0.5]
\path coordinate[dot, label=above:#2] (eta)
 +(-2,1) coordinate[label=above:\ensuremath{#3}] (tl)
 +(2,1) coordinate[label=above:\ensuremath{#4}] (tr)
 (tr) ++(-1,0) coordinate[label=above:\ensuremath{#6}] (tm)
 (eta) ++(1,-1) coordinate[label=below:\ensuremath{#5}] (b);
\draw[name path=curv] (tl) to[out=-90, in=180] (eta) to[out=0, in=-90] (tr);
\draw[name path=vert] (b) -- (tm);
\path[name intersections={of=vert and curv}] coordinate[dot, label=-45:#1] (sigma) at (intersection-1);
\begin{pgfonlayer}{background}
\fill[catc] ($(tl) + (-1,0)$) rectangle (b);
\fill[catc'] ($(tr) + (1,0)$) rectangle (b);
\begin{scope}
\clip ($(tl) + (-1,0)$) rectangle (b);
\fill[catd] (tl) to[out=-90, in=180] (eta) to[out=0, in=-90] (tr) -- cycle;
\end{scope}
\begin{scope}
\clip ($(tr) + (1,0)$) rectangle (b);
\fill[catd'] (tl) to[out=-90, in=180] (eta) to[out=0, in=-90] (tr) -- cycle;
\end{scope}
\end{pgfonlayer}
\end{tikzpicture}
}

\newcommand{\slided}[1]{
 \slidedex{#1}{$\eta$}{catc}{catc}{catd}{catd}
}

\newcommand{\repto}[5]{
\path (#1.center) ++(0, -0.5) coordinate (#1-r)
     +(-1,1) coordinate (#1-rl)
     +(1,1) coordinate (#1-rr);
\coordinate (#1-a) at (#1.south);
\path
 let \p1 = (#1.north) in
 let \p2 = (#1-rl) in
 let \p3 = (#1-rr) in
 coordinate (#1-b) at (\x2, \y1)
 coordinate (#1-c) at (\x3, \y1);
\fill[catset] (#1.south) -- (#1-r) to[out=0, in=270] (#1-rr) -- (#1-c) -- (#1.north east) -- (#1.south east) -- cycle;
\fill[catc] (#1-b) -- (#1-rl) to[out=270,in=180] (#1-r) to[out=0,in=270] (#1-rr) -- (#1-c) -- cycle;
\fill[catterm] (#1.south) -- (#1-r) to[out=180, in=270] (#1-rl) -- (#1-b) -- (#1.north west) -- (#1.south west) -- cycle;
\draw (#1-r) to[out=180,in=270] (#1-rl) to node[swap]{#2} (#1-b);
\draw (#1-r) to[out=0, in=270] (#1-rr) to node[swap]{#3} (#1-c);
\draw (#1-a) to node[swap]{#5} (#1-r);
\strnat{#1-r};
\strlabu{#1-r}{#4}
}

\newcommand{\reptoex}[5]{
 \fill[catterm] (#1.south west) rectangle (#1.north);
 \fill[catc] (#1.south east) rectangle (#1.north);
 \draw (#1.south) -- ++(0,1.5)
       (#1.north) -- ++(0,-1.5);
 \path (#1.south west) -- ++(0.5,1) coordinate (#1-bl)
       (#1.north east) -- ++(-0.5,-1) coordinate (#1-tr);
 \node[rectangle, fit=(#1-bl)(#1-tr)] (#1-subdiag) {};
 \repto{#1-subdiag}{#2}{#3}{#4}{*};
 \draw[very thick] (#1-subdiag.south west) rectangle (#1-subdiag.north east)
}

\newcommand{\outerreptoex}[5]{
\coordinate[label=above:#2] (#1-t) at (#1.north);
\coordinate[label=below:#5] (#1-b) at (#1.south);
 \draw (#1-b) -- ++(0,1.5)
       (#1-t) -- ++(0,-1.5);
 \path (#1.south west) -- ++(0.5,1) coordinate (#1-bl)
       (#1.north east) -- ++(-0.5,-1) coordinate (#1-tr);
 \node[rectangle, fit=(#1-bl)(#1-tr)] (#1-subdiag) {};
 \repto{#1-subdiag}{#2}{#3}{#4}{*};
 \draw[very thick] (#1-subdiag.south west) rectangle (#1-subdiag.north east);
\begin{pgfonlayer}{background}
 \fill[catterm] (#1.south west) rectangle (#1.north);
 \fill[catc] (#1.south east) rectangle (#1.north);
\end{pgfonlayer}
}

\newcommand{\repfrom}[4]{
 \fill[catterm] (#1.south west) rectangle (#1.north);
 \fill[catc] (#1.south east) rectangle (#1.north);
 \draw (#1.south) to node{#2} (#1.center) to node{#3} (#1.north);
 \strnat{#1.center};
 \strlabr{#1.center}{#4}
}

\newcommand{\repfromex}[5]{
 \path (#1.north)
       -- ++(-1,0) coordinate (#1-a)
       -- ++(0,-1.5) coordinate (#1-a')
       (#1.north)
       -- ++(1,0) coordinate (#1-b)
       -- ++(0,-1.5) coordinate (#1-b');
 \fill[catc] (#1-a) rectangle (#1-b');
 \fill[catterm] (#1.south west) -- (#1.south) -- (#1.center) -- (#1-a') -- (#1-a) -- (#1.north west) -- cycle;
 \fill[catset] (#1.south east) -- (#1.south) -- (#1.center) -- (#1-b') -- (#1-b) -- (#1.north east) -- cycle;
 \draw (#1.south) to node[near start]{$*$} ++(0,1.5)
       (#1-b) -- (#1-b')
       (#1-a) -- (#1-a');
 \path (#1.south west) -- ++(0.5,1) coordinate (#1-bl)
       (#1.north east) -- ++(-0.5,-1) coordinate (#1-tr);
 \node[rectangle, fit=(#1-bl)(#1-tr)] (#1-subdiag) {};
 \repfrom{#1-subdiag}{#2}{#3}{#4};
 \draw[very thick] (#1-subdiag.south west) rectangle (#1-subdiag.north east)
}

\newcommand{\outerrepfromex}[5]{
 \path (#1.north)
       -- ++(-1,0) coordinate[label=above:#3] (#1-a)
       -- ++(0,-1.5) coordinate (#1-a')
       (#1.north)
       -- ++(1,0) coordinate[label=above:#5] (#1-b)
       -- ++(0,-1.5) coordinate (#1-b');
\coordinate[label=below:$*$] (#1-bot) at (#1.south);
 \draw (#1-bot) -- ++(0,1.5)
       (#1-b) -- (#1-b')
       (#1-a) -- (#1-a');
 \path (#1.south west) -- ++(0.5,1) coordinate (#1-bl)
       (#1.north east) -- ++(-0.5,-1) coordinate (#1-tr);
 \node[rectangle, fit=(#1-bl)(#1-tr)] (#1-subdiag) {};
 \repfrom{#1-subdiag}{#2}{#3}{#4};
 \draw[very thick] (#1-subdiag.south west) rectangle (#1-subdiag.north east);
\begin{pgfonlayer}{background}
 \fill[catc] (#1-a) rectangle (#1-b');
 \fill[catterm] (#1.south west) -- (#1.south) -- (#1.center) -- (#1-a') -- (#1-a) -- (#1.north west) -- cycle;
 \fill[catset] (#1.south east) -- (#1.south) -- (#1.center) -- (#1-b') -- (#1-b) -- (#1.north east) -- cycle;
\end{pgfonlayer}
}

\newcommand{\reptocomp}[7]{
 \path (#1.center)
       -- ++(0,-1) coordinate (r)
       -- +(-1,1) coordinate (a)
       -- +(1,1) coordinate (b);
 \path
  let \p1 = (#1.north) in
  let \p2 = (a) in
  let \p3 = (b) in
  coordinate (a') at (\x2, \y1)
  coordinate (b') at (\x3, \y1);

 \coordinate (h) at ($(a)!0.5!(a')$);

 \fill[catterm] (#1.south) -- (r) to[out=180,in=270] (a) -- (a') -- (#1.north west) -- (#1.south west) -- cycle;
 \fill[catset] (#1.south) -- (r) to[out=0,in=270] (b) -- (b') -- (#1.north east) -- (#1.south east) -- cycle;
 \fill[catc] (a') -- (a) to[out=270,in=180] (r) to[out=0,in=270] (b) -- (b') -- cycle;

 \draw (#1.south) to node{#7} (r)
       to[out=180,in=270] (a) to node{#2} (h) to node{#3} (a')
       (r)
       to[out=0,in=270] (b) to node[swap]{#4} (b');
 \strnat{r};
 \strlabu{r}{#5};
 \strnat{h};
 \strlabr{h}{#6}
}

\newcommand{\repfromcomp}[6]{
 \fill[catterm] (#1.south west) rectangle (#1.north);
 \fill[catc] (#1.south east) rectangle (#1.north);
 \coordinate (k) at ($(#1.north)!0.666!(#1.south)$);
 \coordinate (h) at ($(#1.north)!0.333!(#1.south)$);
 \draw (#1.south) to node{#2} (k) to node{#3} (h) to node{#4} (#1.north);
 \strnat{k};
 \strlabr{k}{#5};
 \strnat{h};
 \strlabr{h}{#6}
}

\newcommand{\bendfmorph}[2]{
\begin{tikzpicture}[scale=0.5]
\path coordinate[dot, label=left:\ensuremath{#1}] (fhat) ++(1,-1) coordinate[dot, label=above:$\eta$] (eta) ++(1,1) coordinate (a) 
 ++(0,#2) coordinate[label=above:$G$] (tr)
 (fhat) ++(0,#2) coordinate[label=above:$Y$] (tl)
 (fhat) ++(0,-1) ++(0,-#2) coordinate[label=below:$X$] (b);
\draw (b) -- (fhat) -- (tl);
\draw (fhat) to[out=-90, in=-180] (eta) to[out=0, in=-90] (a) -- (tr);
\begin{pgfonlayer}{background}
\fill[catterm] ($(tl) + (-1,0)$) rectangle (b);
\fill[catc] ($(tr) + (1,0)$) rectangle (b);
\fill[catd] (fhat) to[out=-90, in=-180] (eta) to[out=0, in=-90] (a) -- (tr) -- (tl) -- cycle;
\end{pgfonlayer}
\end{tikzpicture}
}

\newcommand{\bendgmorph}[2]{
\begin{tikzpicture}[scale=0.5]
\path coordinate[dot, label=left:\ensuremath{#1}] (f) ++(1,1) coordinate[dot, label=below:$\epsilon$] (epsilon) ++(1,-1) coordinate (a) 
 ++(0,-#2) coordinate[label=below:$F$] (br)
 (f) ++(0,-#2) coordinate[label=below:$X$] (bl)
 (f) ++(0, 1) ++(0,#2) coordinate[label=above:$Y$] (t);
\draw (bl) -- (f) -- (t)
 (f) to[out=90, in=180] (epsilon) to[out=0, in=90] (a) -- (br);
\begin{pgfonlayer}{background}
\fill[catterm] ($(bl) + (-1,0)$) rectangle (t);
\fill[catd] ($(br) + (1,0)$) rectangle (t);
\fill[catc] (f) to[out=90, in=180] (epsilon) to[out=0, in=90] (a) -- (br) -- (bl) -- cycle;
\end{pgfonlayer}
\end{tikzpicture}
}

\newcommand{\fmorph}[9]{
\begin{tikzpicture}[scale=0.5]
\path coordinate[dot, label=left:\ensuremath{#1}] (f) +(1,#8) coordinate[label=above:\ensuremath{#2}] (tr)
 +(0,#8) coordinate[label=above:\ensuremath{#4}] (tl)
 +(0,-#8) coordinate[label=below:\ensuremath{#3}] (b);
\draw (b) -- (f) -- (tl)
      (f) to[out=0, in=-90] (tr);
\begin{pgfonlayer}{background}
\fill[#5] ($(b) + (-#9,0)$) rectangle (tl);
\fill[#6] ($(tr) + (1,0)$) rectangle (b);
\fill[#7] (f.east) to[out=0, in=-90] (tr) -- (tl) -- (f.north) -- cycle;
\end{pgfonlayer}
\end{tikzpicture}
}

\newcommand{\gmorph}[9]{
\begin{tikzpicture}[scale=0.5]
\path coordinate[dot, label=left:\ensuremath{#1}] (g) +(1,-#8) coordinate[label=below:\ensuremath{#2}] (br)
 +(0,#8) coordinate[label=above:\ensuremath{#4}] (t)
 +(0,-#8) coordinate[label=below:\ensuremath{#3}] (bl);
\draw (g) to[out=0, in=90] (br)
 (bl) -- (g) -- (t);
\begin{pgfonlayer}{background}
\fill[#5] ($(t) + (-#9,0)$) rectangle (bl);
\fill[#7] (t) rectangle ($(br) + (1,0)$);
\fill[#6] (g.east) to[out=0, in=90] (br) -- (bl) -- (g.south) -- cycle;
\end{pgfonlayer}
\end{tikzpicture}
}

\newcommand{\hmorph}[3]{
\begin{tikzpicture}[scale=0.5]
\path coordinate[dot, label=left:\ensuremath{#1}] (f) +(0,-1) coordinate[label=below:\ensuremath{#2}] (b)
 ++(0,1) coordinate[label=above:\ensuremath{#3}] (tl) ++(1,0) coordinate[label=above:$T$] (tr)
 ++(0,-1) coordinate[dot, label=below:$\eta$] (eta);
\draw (eta) -- (tr)
 (b) -- (f) -- (tl);
\begin{pgfonlayer}{background}
\fill[catterm] ($(b) + (-1,0)$) rectangle (tl);
\fill[catc] (b) rectangle ($(tr) + (1,0)$);
\end{pgfonlayer}
\end{tikzpicture}
}

\newcommand{\onecelldiag}[5]{
\begin{tikzpicture}[scale=0.5]
\path coordinate[label=below:\ensuremath{#1}] (b) ++(0,#4) coordinate[label=above:\ensuremath{#1}] (t);
\draw (b) -- (t);
\begin{pgfonlayer}{background}
\fill[#2] ($(t) + (-#5,0)$) rectangle (b);
\fill[#3] (t) rectangle ($(b) + (#5,0)$);
\end{pgfonlayer}
\end{tikzpicture}
}

\newcommand{\twocelldiag}[8]{
\begin{tikzpicture}[scale=0.5]
\path coordinate[dot, label=right:\ensuremath{#1}] (alpha)
 +(0,#8) coordinate[label=above:\ensuremath{#3}] (t)
 +(0,-#8) coordinate[label=below:\ensuremath{#2}] (b);
\draw (b) -- (alpha) -- (t);
\begin{pgfonlayer}{background}
\fill[#4] ($(t) + (-#6,0)$) rectangle (b);
\fill[#5] ($(t) + (#7,0)$) rectangle (b);
\end{pgfonlayer}
\end{tikzpicture}
}

\newcommand{\twocellpairdiag}[9]{
\begin{tikzpicture}[scale=0.5]
\path coordinate[dot, label=right:\ensuremath{#1}] (alpha) +(0,-#9) coordinate[label=below:\ensuremath{#3}] (b)
 ++(0,1) coordinate[dot, label=right:\ensuremath{#2}] (beta) ++(0,#9) coordinate[label=above:\ensuremath{#4}] (t);
\draw (b) -- (alpha) -- (beta) -- (t);
\begin{pgfonlayer}{background}
\fill[#5] ($(t) + (-#7,0)$) rectangle (b);
\fill[#6] ($(t) + (#8,0)$) rectangle (b);
\end{pgfonlayer}
\end{tikzpicture}
}

%This diagram has padding at the bottom to aid layout
\newcommand{\cupcell}[5]{
\begin{tikzpicture}[scale=0.5]
\path coordinate[dot, label=above:\ensuremath{#1}] 
 (eta) ++(-1,1) coordinate (a) ++(0,0.5) coordinate[label=above:\ensuremath{#2}] (tl)
 (eta) ++(1,1) coordinate (b) ++(0,0.5) coordinate[label=above:\ensuremath{#3}] (tr);
\draw (tl) -- (a) to[out=-90, in=180] (eta.west) -- (eta.east) to[out=0, in=-90] (b) -- (tr);
\begin{pgfonlayer}{background}
\fill[#4] ($(tl) + (-1,0)$) rectangle ($(tr) + (1,-2)$);
\fill[#5] (tl) -- (a) to[out=-90, in=180] (eta.west) -- (eta.east) to[out=0, in=-90] (b) -- (tr) -- cycle;
\fill[white] ($(tl) + (-1,-2)$) rectangle ($(tr) + (1,-3)$);
\end{pgfonlayer}
\end{tikzpicture}
}

\newcommand{\capcell}[5]{
\begin{tikzpicture}[scale=0.5]
\path coordinate[dot, label=below:\ensuremath{#1}] 
 (epsilon) ++(-1,-1) coordinate (a) ++(0,-0.5) coordinate[label=below:\ensuremath{#2}] (bl)
 (epsilon) ++(1,-1) coordinate (b) ++(0,-0.5) coordinate[label=below:\ensuremath{#3}] (br);
\draw (bl) -- (a) to[out=90, in=180] (epsilon.west) -- (epsilon.east) to[out=0, in=90] (b) -- (br);
\begin{pgfonlayer}{background}
\fill[#4] ($(bl) + (-1,0)$) rectangle ($(br) + (1,2)$);
\fill[#5] (bl) -- (a) to[out=90, in=180] (epsilon.west) -- (epsilon.east) to[out=0, in=90] (b) -- (br) -- cycle;
\end{pgfonlayer}
\end{tikzpicture}
}

\newcommand{\klcomp}{
\begin{tikzpicture}[scale=0.5]
\path coordinate[dot, label=left:$f$] (f) +(0,-1) coordinate[label=below:$X$] (b)
 ++(0,1) coordinate[dot, label=left:$g$] (g) +(0,3) coordinate[label=above:$Z$] (tl)
 ++(2,2) coordinate[dot, label=below:$\mu$] (mu) ++(0,1) coordinate[label=above:$T$] (tr)
 (mu) ++(1,-1) coordinate (a);
\draw (b) -- (f) -- (g) -- (tl)
 (mu) -- (tr)
 (f) to[out=0, in=-90] (a) to[out=90, in=0] (mu)
 (g) to[out=0, in=180] (mu);
\begin{pgfonlayer}{background}
\fill[catterm] ($(b) + (-1,0)$) rectangle (tl);
\fill[catc] (b) rectangle ($(tr) + (2,0)$);
\end{pgfonlayer}
\end{tikzpicture}
}

\newcommand{\unitpullleft}[6]{
\begin{tikzpicture}[scale=0.5]
\path coordinate[label=below:\ensuremath{#4}] (b)
 ++(0,2) coordinate (l)
 ++(2,1) coordinate[label=above:\ensuremath{#4}] (tr)
 (b) ++(1,1) coordinate[dot, label=right:\ensuremath{#1}] (eta) ++(0,2) coordinate[label=above:\ensuremath{#3}] (tl);
\draw[name path=curv] (b) -- (l) to[out=90, in=-90] (tr);
\draw[name path=vert] (eta) -- (tl);
\path[name intersections={of=vert and curv}] coordinate[dot, label=-45:\ensuremath{#2}] (sigma) at (intersection-1);
\begin{pgfonlayer}{background}
\fill[#5] ($(b) + (-0.5,0)$) rectangle ($(tr) + (0.5,0)$);
\fill[#6] (b) -- (l) to[out=90, in=-90] (tr) -- ++(0.5,0) -- ++(0,-3) -- cycle;
\end{pgfonlayer}
\end{tikzpicture}
}

\newcommand{\unitpulledleft}[5]{
\begin{tikzpicture}[scale=0.5]
\path coordinate[dot, label=left:\ensuremath{#1}] (eta) +(0,1) coordinate[label=above:\ensuremath{#2}] (tl)
 ++(1,0) coordinate (r) +(0,1) coordinate[label=above:\ensuremath{#3}] (tr)
 ++(-2,-2) coordinate[label=below:\ensuremath{#3}] (b);
\draw (eta) -- (tl)
 (b) to[out=90, in=-90] (r) -- (tr);
\begin{pgfonlayer}{background}
\fill[#4] ($(b) + (-0.5,0)$) rectangle ($(tr) + (0.5,0)$);
\fill[#5] (b) to[out=90, in=-90] (r) -- (tr) -- ++(0.5,0) -- ++(0,-3) -- cycle;
\end{pgfonlayer}
\end{tikzpicture}
}

\newcommand{\unitpullright}[6]{
\begin{tikzpicture}[scale=0.5]
\path coordinate[dot, label=left:\ensuremath{#1}] (eta) ++(0,2) coordinate[label=above:\ensuremath{#3}] (tr)
 ++(-1,0) coordinate[label=above:\ensuremath{#4}] (tl)
 (eta) ++(1,0) coordinate (r) ++(0,-1) coordinate[label=below:\ensuremath{#4}] (b);
\draw[name path=curv] (b) -- (r) to[out=90, in=-90] (tl);
\draw[name path=vert] (eta) -- (tr);
\path[name intersections={of=vert and curv}] coordinate[dot, label={[label distance=0.25cm]right:\ensuremath{#2}}] (f) at (intersection-1);
\begin{pgfonlayer}{background}
\fill[#6] ($(tl) + (-0.5,0)$) rectangle ($(b) + (0.5,0)$);
\fill[#5] (b) -- (r) to[out=90, in=-90] (tl) -- ++(-0.5,0) -- ++(0,-3) -- cycle;
\end{pgfonlayer}
\end{tikzpicture}
}
\newcommand{\unitpulledright}[5]{
\begin{tikzpicture}[scale=0.5]
\path coordinate[dot, label=right:\ensuremath{#1}] (eta) ++(0,1) coordinate[label=above:\ensuremath{#2}] (tr)
 ++(-1,0) coordinate[label=above:\ensuremath{#3}] (tl) ++(0,-2) coordinate (l) ++(2,-1) coordinate[label=below:\ensuremath{#3}] (b);
\draw (eta) -- (tr);
\draw (b) to[out=90, in=-90] (l) -- (tl);
\begin{pgfonlayer}{background}
\fill[#5] ($(tl) + (-0.5,0)$) rectangle ($(b) + (0.5,0)$);
\fill[#4] (b) to[out=90, in=-90] (l) -- (tl) -- ++(-0.5,0) -- ++(0,-3) -- cycle;
\end{pgfonlayer}
\end{tikzpicture}
}

\newcommand{\multpulledleft}[7]{
\begin{tikzpicture}[scale=0.5]
\path coordinate[dot, label=below:\ensuremath{#1}] (mu) +(0,1) coordinate[label=above:\ensuremath{#3}] (tl)
 +(-1,-3) coordinate[label=-45:\ensuremath{#4}] (bm)
 +(1,-3) coordinate[label=below:\ensuremath{#4}] (br)
 (bm) ++(-0.5,0) coordinate[label=below:\ensuremath{#5}] (bl)
 (mu) ++(1.5,0) coordinate (r) ++(0,1) coordinate[label=above:\ensuremath{#5}] (tr);
\draw (mu) -- (tl);
\draw[name path=vert1] (bm) to[out=90, in=180] (mu.west);
\draw[name path=vert2] (br) to[out=90, in=0] (mu.east);
\draw[name path=curv] (bl) to[out=90, in=-90] (r) -- (tr);
\path[name intersections={of=vert1 and curv}] coordinate[dot, label=135:\ensuremath{#2}] (f1) at (intersection-1);
\path[name intersections={of=vert2 and curv}] coordinate[dot, label=-45:\ensuremath{#2}] (f2) at (intersection-1);
\begin{pgfonlayer}{background}
\fill[#6] ($(bl) + (-0.5,0)$) rectangle ($(tr) + (0.5,0)$);
\fill[#7] (bl) to[out=90, in=-90] (r) -- (tr) -- ++(0.5,0) -- ++(0,-4) -- cycle;
\end{pgfonlayer}
\end{tikzpicture}
}

\newcommand{\multpullleft}[7]{
\begin{tikzpicture}[scale=0.5]
\path coordinate[dot, label=below:\ensuremath{#1}] (mu) +(0,2) coordinate[label=above:\ensuremath{#3}] (tl)
 +(-1,-2) coordinate[label=-45:\ensuremath{#4}] (bm)
 +(1,-2) coordinate[label=below:\ensuremath{#4}] (br)
 (tl) ++(1.5,0) coordinate[label=above:\ensuremath{#5}] (tr)
 (bm) ++(-0.5,0) coordinate[label=below:\ensuremath{#5}] (bl) ++(0,1) coordinate (l);
\draw[name path=vert] (mu) -- (tl);
\draw (bm) to[out=90, in=180] (mu.west);
\draw (br) to[out=90, in=0] (mu.east);
\draw[name path=curv] (bl) -- (l) to[out=90, in=-90] (tr);
\path[name intersections={of=vert and curv}] coordinate[dot, label=135:\ensuremath{#2}] (f) at (intersection-1);
\begin{pgfonlayer}{background}
\fill[#6] ($(bl) + (-0.5,0)$) rectangle ($(tr) + (0.5,0)$);
\fill[#7] (bl) -- (l) to[out=90, in=-90] (tr) -- ++(0.5,0) -- ++(0,-4) -- cycle;
\end{pgfonlayer}
\end{tikzpicture}
}

\newcommand{\multpullright}[7]{
\begin{tikzpicture}[scale=0.5]
\path coordinate[dot, label=below:\ensuremath{#1}] (mu) +(0,2) coordinate[label=above:\ensuremath{#3}] (tr)
 +(-1,-2) coordinate[label=below:\ensuremath{#4}] (bl)
 +(1,-2) coordinate[label=-135:\ensuremath{#4}] (bm)
 (tr) ++(-1.5,0) coordinate[label=above:\ensuremath{#5}] (tl)
 (bm) ++(0.5,0) coordinate[label=below:\ensuremath{#5}] (br) ++(0,1) coordinate (r);
\draw[name path=curv] (br) -- (r) to[out=90, in=-90] (tl);
\draw[name path=vert] (mu) -- (tr);
\draw (bl) to[out=90, in=180] (mu.west) -- (mu.east) to[out=0, in=90] (bm);
\path[name intersections={of=vert and curv}] coordinate[dot, label=45:\ensuremath{#2}] (f) at (intersection-1);
\begin{pgfonlayer}{background}
\fill[#6] ($(tl) + (-0.5,0)$) rectangle ($(br) + (0.5,0)$);
\fill[#7] (br) -- (r) to[out=90, in=-90] (tl) -- ++(3.5,0) -- ++(0,-4) -- cycle;
\end{pgfonlayer}
\end{tikzpicture}
}

\newcommand{\multpulledright}[7]{
\begin{tikzpicture}[scale=0.5]
\path coordinate[dot, label=below:$\mu'$] (mu) +(0,1) coordinate[label=above:\ensuremath{#3}] (tr)
 +(-1,-3) coordinate[label=below:\ensuremath{#4}] (bl)
 +(1,-3) coordinate[label=-135:\ensuremath{#4}] (bm)
 (tr) ++(-1.5,0) coordinate[label=above:\ensuremath{#5}] (tl) ++(0,-1) coordinate (l)
 (bm) ++(0.5,0) coordinate[label=below:\ensuremath{#5}] (br);
\draw (mu) -- (tr);
\draw[name path=vert1] (bl) to[out=90, in=180] (mu.west);
\draw[name path=vert2] (bm) to[out=90, in=0] (mu.east);
\draw[name path=curv] (br) to[out=90, in=-90] (l) -- (tl);
\path[name intersections={of=vert1 and curv}] coordinate[dot, label=-135:\ensuremath{#2}] (f1) at (intersection-1);
\path[name intersections={of=vert2 and curv}] coordinate[dot, label={[label distance=0.25cm]left:\ensuremath{#2}}] (f2) at (intersection-1);
\begin{pgfonlayer}{background}
\fill[#6] ($(tl) + (-0.5,0)$) rectangle ($(br) + (0.5,0)$);
\fill[#7] (br) to[out=90, in=-90] (l) -- (tl) -- ++(3.5,0) -- ++(0,-4) -- cycle;
\end{pgfonlayer}
\end{tikzpicture}
}

\newcommand{\coalgmordom}[8]{
\begin{tikzpicture}[scale=0.5]
\path coordinate[dot, label=left:\ensuremath{#1}] (a)
 +(0,-1) coordinate[label=below:\ensuremath{#3}] (b)
 ++(0,1) coordinate[dot, label=left:\ensuremath{#2}] (h)
 ++(0,1) coordinate[label=above:\ensuremath{#4}] (tl)
 ++(1,0) coordinate[label=above:\ensuremath{#5}] (tr);
\draw (b) -- (a) -- (h) -- (tl)
 (a) to[out=0, in=-90] (tr);
\begin{pgfonlayer}{background}
\fill[catterm] ($(b) + (-#7,0)$) rectangle (tl);
\fill[#6] (b) rectangle ($(tr) + (#8,0)$);
\end{pgfonlayer}
\end{tikzpicture}
}

\newcommand{\coalgmorcodom}[8]{
\begin{tikzpicture}[scale=0.5]
\path coordinate[dot, label=left:\ensuremath{#2}] (h)
 +(0,-1) coordinate[label=below:\ensuremath{#3}] (bot)
 ++(0,1) coordinate[dot, label=left:\ensuremath{#1}] (b)
 ++(0,1) coordinate[label=above:\ensuremath{#4}] (tl)
 ++(1,0) coordinate[label=above:\ensuremath{#5}] (tr);
\draw (bot) -- (h) -- (b) -- (tl)
 (b) to[out=0, in=-90] (tr);
\begin{pgfonlayer}{background}
\fill[catterm] ($(bot) + (-#7,0)$) rectangle (tl);
\fill[catc] (bot) rectangle ($(tr) + (#8,0)$);
\end{pgfonlayer}
\end{tikzpicture}
}

\newcommand{\diagrepto}[9]{
\begin{tikzpicture}[scale=0.5]
\path coordinate[dot, label=above:\ensuremath{#1}] (cell)
 +(-1,#9) coordinate[label=above:\ensuremath{#3}] (tl)
 +(1,#9) coordinate[label=above:\ensuremath{#4}] (tr)
 +(0,-1) coordinate[label=below:\ensuremath{#2}] (b);
\draw (b) -- (cell)
 (tl) to[out=-90, in=180] (cell.west) -- (cell.east) to[out=0, in=-90] (tr);
\begin{pgfonlayer}{background}
\fill[#5] ($(tl) + (-#8,0)$) rectangle (b);
\fill[#7] ($(tr) + (#8,0)$) rectangle (b);
\fill[#6] (tl) to[out=-90, in=180] (cell.west) -- (cell.east) to[out=0, in=-90] (tr) -- cycle;
\end{pgfonlayer}
\end{tikzpicture}
}

\newcommand{\repuniva}[1]{
\begin{tikzpicture}[auto, x=0.5cm, y=0.5cm]
\diagbb{2cm}{2cm};
\path (cbb.north west) ++(0.5,-1.5) coordinate (tl)
      (cbb.south east) ++(-0.5, 1) coordinate (br);
\node[rectangle, fit=(tl)(br)] (subdiag) {};
\path (subdiag.north)
      +(-1,0) coordinate (a)
      +(1,0) coordinate (b)
      (subdiag.south) coordinate (c);
\path let \p1 = (cbb.north) in
      let \p2 = (cbb.south) in
      let \p3 = (a) in
      let \p4 = (b) in
      let \p5 = (c) in
 coordinate[label=above:$X$] (a') at (\x3, \y1)
 coordinate[label=above:$G$] (b') at (\x4, \y1)
 coordinate[label=below:$*$] (c') at (\x5, \y2)
 coordinate[dot, label=right:\ensuremath{#1}] (f) at ($(a)!0.5!(a')$);
\begin{pgfonlayer}{background}
\fill[catset] (cbb.north west) rectangle (cbb.south east);
\fill[catc] (a) rectangle (b');
\fill[catterm] (c') -- (c) -- (a) -- (a') -- (cbb.north west) -- (cbb.south west) -- cycle;
\fill[catc] (subdiag.south west) rectangle (subdiag.north east);
\fill[catterm] (subdiag.south west) rectangle (subdiag.north);
\end{pgfonlayer}
\draw (subdiag.south) to node{$R$} (subdiag.north)
      (a) -- (f) -- (a')
      (b) -- (b')
      (c') -- (c);
\draw[very thick] (subdiag.south west) rectangle (subdiag.north east);
\end{tikzpicture}
}

